Vouw: Geometric Pattern Mining using the MDL Principle

We introduce geometric pattern mining, the problem of finding recurring local structure in discrete, geometric matrices. It differs from existing pattern mining problems by identifying complex spatial relations between elements, resulting in arbitrarily shaped patterns. After we formalise this new type of pattern mining, we propose an approach to selecting a set of patterns using the Minimum Description Length principle. We demonstrate the potential of our approach by introducing Vouw, a heuristic algorithm for mining exact geometric patterns. We show that Vouw delivers high-quality results with a synthetic benchmark.

==> figures/decomposition_example.tex <==

\small
$$
A =
\begin{bmatrix}
1 & \cdot & \cdot & \cdot & 1 & 1 &  \\[-.2em]
\cdot & 1 & \cdot & \cdot & \cdot & \cdot &  \\[-.2em]
1 & \cdot & \cdot & \cdot & 1 & \cdot &  \\[-.2em]
\cdot & 1 & \cdot & \cdot & \cdot & 1 &  \\[-.2em]
1 & 1 & 1 & 1 & \cdot & \cdot &  \\
\end{bmatrix}\!\!, \
I = 
\begin{bmatrix}
X & \cdot & \cdot & \cdot & Y & \cdot & \\[-.2em]
\cdot & \cdot & \cdot & \cdot & \cdot & \cdot &  \\[-.2em]
X & \cdot & \cdot & \cdot & X & \cdot &  \\[-.2em]
\cdot & \cdot & \cdot & \cdot & \cdot & \cdot &  \\[-.2em]
Y & \cdot & Y & \cdot & \cdot & \cdot &  \\[-.2em]
\end{bmatrix}\!\!, \
H = \left\{
X =
\begin{bmatrix}
1 & \cdot \\[-.2em]
\cdot & 1
\end{bmatrix}\!\!,
Y =
\begin{bmatrix}
1 & 1
\end{bmatrix}\right\}
$$
\caption{Example decomposition of $A$ into instantiation $I$ and patterns $X,Y$.}


==> figures/lattice.tex <==
\begin{tikzpicture}[on grid, grow=right]
\node(R)[l1] {\tiny $\begin{matrix}\overbrace{\begin{bmatrix}0\end{bmatrix}}^{X},\overbrace{\begin{bmatrix}1\end{bmatrix}}^{Y}\\[1em]\underbrace{\begin{bmatrix}X & Y \\Y & X\end{bmatrix}}_{I}\end{matrix}$}
	child {
        node(F)[l3] {\tiny $\begin{bmatrix}0 & 1\end{bmatrix},\begin{bmatrix}V & \cdot \\Y & X\end{bmatrix}$}        
            edge from parent[draw=none] 
            (R) edge (F.west)
    }
    child {
        node(E)[l2] {\tiny $\begin{bmatrix}1 \\ 0\end{bmatrix},\begin{bmatrix}W & V \\ Y & \cdot\end{bmatrix}$}        
            child {
                node(J)[l3]
                    {\tiny $\begin{bmatrix}0 & 1 \\ \cdot & 0\end{bmatrix},\begin{bmatrix}W & \cdot \\ Y & \cdot\end{bmatrix}$}
                edge from parent 
            }
            edge from parent[draw=none] 
            (R) edge (E.west)
    }    
    child {
        node(D)[l2] {\tiny $\begin{bmatrix}\cdot & 1 \\ 1 & \cdot\end{bmatrix},\begin{bmatrix}X & V \\ \cdot & X\end{bmatrix}$}        
            child {
                node(I)[l3]
                    {\tiny $\begin{bmatrix}\cdot & 1 \\ 1 & 0\end{bmatrix},\begin{bmatrix}X & W \\ \cdot & \cdot\end{bmatrix}$}
                edge from parent 
            }
            edge from parent[draw=none] 
            (R) edge (D.west)
    }    
    child {
        node(C)[l2] {\tiny $\begin{bmatrix}0 \\ 1\end{bmatrix},\begin{bmatrix}V & Y \\\cdot & X\end{bmatrix}$}        
            child {
                node(H)[l3]
                    {\tiny $\begin{bmatrix}0 & 1 \\ 1 & \cdot\end{bmatrix},\begin{bmatrix}W & \cdot \\ \cdot & X\end{bmatrix}$
                    }                    
                    	child {
                    		node(K)[l3] {\tiny $\overbrace{\begin{bmatrix}0 & 1 \\ 1 & 0\end{bmatrix}}^{Z},\overbrace{\begin{bmatrix}Z & \cdot \\ \cdot & \cdot\end{bmatrix}}^{I}$}
                    	}
                edge from parent 
            }
            edge from parent[draw=none] 
            (R) edge (C.west)
    }    
    child {
        node(B)[l2] {\tiny $\begin{bmatrix}0 & \cdot \\ \cdot & 0\end{bmatrix},\begin{bmatrix}V & Y \\Y & \cdot\end{bmatrix}$}        
            child {
                node(G)[l3]
                    {\tiny $\overbrace{\begin{bmatrix}0 & \cdot \\ 1 & 0\end{bmatrix}}^{W},\overbrace{\begin{bmatrix}W & Y \\ \cdot & \cdot\end{bmatrix}}^{I}$\vspace{.5cm}}
                edge from parent 
            }
            edge from parent[draw=none] 
            (R) edge (B.west)
    } 
    child {
        node(A)[l2] {\vspace{.5cm}\tiny $\overbrace{\begin{bmatrix}1 &0\end{bmatrix}}^{V},\overbrace{\begin{bmatrix}X & Y \\V & \cdot\end{bmatrix}}^{I}$}        
        	edge from parent[draw=none] 
            (R) edge (A.west)
    };
\draw(F.east)--(H.west);
\draw(F.east)--(J.west);
\draw(B.east)--(J.west);
\draw(C.east)--(G.west);
\draw(D.east)--(H.west);
\draw(E.east)--(I.west);
\draw(A.east)--(G.west);
\draw(A.east)--(I.west);
\draw(G.east)--(K.west);
\draw(I.east)--(K.west);
\draw(J.east)--(K.west);
\end{tikzpicture}
\caption{Model space lattice for a $2\times 2$ Boolean matrix. The V, W, and Z columns show which pattern is added in each step, while $I$ depicts the current instantiation.}

==> figures/pattern_construction.tex <==
\small
$$
%X =
%\begin{bmatrix}
%1 & \cdot \\[-.2em]
%\cdot & 1
%\end{bmatrix}\!\!,
%Y =
%\begin{bmatrix}
%1
%\end{bmatrix}\!\!, \
x = X\otimes (1,0) =
\begin{bmatrix}
\cdot & \cdot \\[-.2em]
1 & \cdot \\[-.2em]
\cdot & 1
\end{bmatrix}\!\!, \
y = Y\otimes (1,1) =
\begin{bmatrix}
\cdot & \cdot \\[-.2em]
\cdot & 1 \\[-.2em]
\cdot & \cdot
\end{bmatrix}\!\!,
x + y =
\begin{bmatrix}
\cdot & \cdot \\[-.2em]
1 & 1 \\[-.2em]
\cdot & 1
\end{bmatrix}\!\!, \
Z = \oslash(x+y)=
\begin{bmatrix}
1 & 1 \\[-.2em]
\cdot & 1
\end{bmatrix}\!\!
$$
\caption{Example of joining patterns $X$ and $Y$ to construct a new pattern $Z$.}

